Translationally Covariant Modulated Symmetries: Classification and Goldstone

Modulated symmetries are global symmetries with a spatially dependent unit of charge, such as the dipole symmetry and the exponential symmetry. We give the generic condition for a modulated symmetry to be compatible with translationally symmetric Hamiltonians, which we define as a translationally covariant modulated symmetry (TCMS). For Abelian TCMSs, we prove that their units of charge can only contain multipole, exponential and harmonic components. Particularly, we classify all the one-dimensional TCMSs by real Jordan normal form blocks. We further derive the generic Goldstone action for SSB phases of continuous TCMSs, by which we show that a broken multipole symmetry gives higher-order gapless Goldstone modes, a broken harmonic symmetry gives gapless Goldstone modes at finite momenta, and a broken exponential symmetry gives no gapless Goldstone modes, modifying the conventional Goldstone theorem.

==> coset_fiber.tex <==
\begin{tikzpicture}[
    thick,
    >=Stealth,
    fiber/.style={dashed, blue!50!black, thick},
    gaction/.style={->, thick, green!50!black, 
        postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{Stealth}}}}
    },
    haction/.style={->, thick, orange!80!black},
    dot/.style={circle, fill, inner sep=2.5pt},
]

% ============ BASE SPACE G/H ============
% Base manifold ellipse
\fill[blue!5] (0,-0.3) ellipse (4.5cm and 0.8cm);
\draw[blue!60!black, thick] (0,-0.3) ellipse (4.5cm and 0.8cm);

% Base label
\node[below, blue!60!black, font=\large] at (0,-1.5) {$G/H$ \;(vacuum manifold)};

% Points on base
\node[dot, blue!70!black] (xi_base) at (-2.2,-0.2) {};
\node[below=3pt, blue!70!black, font=\normalsize] at (xi_base) {$\goldstone$};

\node[dot, red!70!black] (xip_base) at (2.0,-0.2) {};
\node[below=3pt, red!70!black, font=\normalsize] at (xip_base) {$\goldstone'$};

% ============ FIBERS ============
% Fiber over ξ
\draw[fiber] (-2.2,-0.2) -- (-2.2,5.5);
\node[above, blue!50!black, font=\small] at (-2.2,5.5) {$\cong H$};

% Fiber over ξ'
\draw[fiber, red!50!black] (2.0,-0.2) -- (2.0,5.5);
\node[above, red!50!black, font=\small] at (2.0,5.5) {$\cong H$};

% ============ TOTAL SPACE BOUNDARY ============
\draw[black!80, thick, dashed, rounded corners=12pt] (-5.0,-1.3) rectangle (5.5,6.0);
\node[black!80, font=\large, anchor=north east] at (5.5,5.9) {$G$};

% ============ POINTS IN TOTAL SPACE ============
% U(ξ) on fiber over ξ
\node[dot, blue!70!black] (Uxi) at (-2.2,2.5) {};
\node[left=5pt, blue!70!black, font=\normalsize, align=right] at (-2.1,2.1) {$\hU(\goldstone)$\\[-2pt]};

% U(ξ') on fiber over ξ'
\node[dot, red!70!black] (Uxip) at (2.0,2.5) {};
\node[right=5pt, red!70!black, font=\normalsize,align=left] at (1.9, 2.1) {$\hU(\goldstone')$\\[-2pt]};

% g·U(ξ) on fiber over ξ' (different height!)
\node[dot, orange!80!black] (gUxi) at (2.0,4.2) {};
\node[right=5pt, orange!80!black, font=\normalsize, align=left] at (gUxi) {$g\,\hU(\goldstone)$\\[-2pt]};

% ============ SECTION (dashed curve through representatives) ============
\draw[black!80, thin, dashed] 
    (-4.0,2.8) .. controls (-3.2,2.4) and (-2.8,2.5) .. (Uxi.center)
    .. controls (-1.2,2.6) and (0.5,2.3) .. (Uxip.center)
    .. controls (3.2,2.6) and (4.0,2.9) .. (4.5,2.7);
\node[below=3pt, black!80, font=\small] at (4.6,2.7) {section $\sigma$};

% ============ ARROWS ============
% g action: U(ξ) → g·U(ξ) (curved arrow)
\draw[green!50!black, thick, ->] 
    (Uxi) .. controls (-0.5,4.8) and (0.8,4.9) .. (gUxi);
\node[green!50!black, font=\normalsize, above] at (-0.2,4.7) {$g \in G$};

% h correction: g·U(ξ) → U(ξ') along fiber
\draw[orange!80!black, thick, ->] (gUxi) -- (Uxip);
\node[left=3pt, orange!80!black, font=\normalsize] at ($(gUxi)!0.5!(Uxip)$) {$h^{-1}$};


\end{tikzpicture}
